Weighted Supermembrane Toy Model

A weighted Hilbert space approach to the study of zero-energy states of supersymmetric matrix models is introduced. Applied to a related but technically simpler model, it is shown that the spectrum of the corresponding weighted Hamiltonian simplifies to become purely discrete for sufficient weights. This follows from a bound for the number of negative eigenvalues of an associated matrix-valued Schr\"odinger operator.

==> regions.eps_t <==
\begin{picture}(0,0)%
\includegraphics{regions.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8191,3368)(56,-2553)
%  METADATA <id>23</id> 
\put(5131,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{B}_4$}%
}}}
%  METADATA <id>22</id> 
\put(6391,659){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$v$}%
}}}
%  METADATA <id>23</id> 
\put(7831,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{B}_1$}%
}}}
%  METADATA <id>23</id> 
\put(7021,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$M$}%
}}}
%  METADATA <id>23</id> 
\put(271,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{B}_3$}%
}}}
%  METADATA <id>23</id> 
\put(1891,389){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{B}_2$}%
}}}
%  METADATA <id>21</id> 
\put(3241,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$x$}%
}}}
%  METADATA <id>22</id> 
\put(1531,659){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$y$}%
}}}
%  METADATA <id>23</id> 
\put(2881,-691){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{B}_1$}%
}}}
%  METADATA <id>23</id> 
\put(1891,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{B}_4$}%
}}}
%  METADATA <id>23</id> 
\put(7516,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\kappa^2M$}%
}}}
%  METADATA <id>23</id> 
\put(6211,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{A}$}%
}}}
%  METADATA <id>21</id> 
\put(8101,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$u$}%
}}}
%  METADATA <id>23</id> 
\put(5131,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{B}_2$}%
}}}
%  METADATA <id>23</id> 
\put(1899,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\mathcal{A}$}%
}}}
\end{picture}


==> valleys.eps_t <==
\begin{picture}(0,0)%
\includegraphics{valleys.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4524,4524)(-11,-3673)
%  METADATA <id>21</id> 
\put(4411,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$x$}%
}}}
%  METADATA <id>22</id> 
\put(2071,659){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$y$}%
}}}
%  METADATA <id>21</id> 
\put(811,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$V^\mathcal{A}>0$}%
}}}
%  METADATA <id>21</id> 
\put(1261,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$V^\mathcal{A}<0$}%
}}}
%  METADATA <id>21</id> 
\put(3826,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$r$}%
}}}
%  METADATA <id>21</id> 
\put(3691,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\varphi_r$}%
}}}
%  METADATA <id>21</id> 
\put(2431,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$r_\lambda$}%
}}}
\end{picture}

